Ferrite: A Judgmental Embedding of Session Types in Rust

This paper introduces Ferrite, a shallow embedding of session types in Rust. In contrast to existing session type libraries and embeddings for mainstream languages, Ferrite not only supports linear session types but also shared session types. Shared session types allow sharing (aliasing) of channels while preserving session fidelity (preservation) using type modalities for acquiring and releasing sessions. Ferrite adopts a propositions as types approach and encodes typing derivations as Rust functions, with the proof of successful type-checking manifesting as a Rust program. We provide an evaluation of Ferrite using Servo as a practical example, and demonstrate how safe communication can be achieved in the canvas component using Ferrite.

==> code/servo.tex <==
\begin{lstlisting}[language=Rust, style=small-font-numbered, escapechar=?]
enum CanvasMsg { Canvas2d(Canvas2dMsg, CanvasId), Close(CanvasId), ... }
enum Canvas2dMsg { LineTo(Point2D), GetTransform(Sender<Transform2D>), ?\label{code:get-transform}?
  IsPointInPath(f64, f64, FillRule, IpcSender<bool>), ... } ?\label{code:is-point-in-path}?
enum ConstellationCanvasMsg { Create { id_sender: Sender<CanvasId>, size: Size2D } }
struct CanvasPaintThread { canvases: HashMap<CanvasId, CanvasData>, ... } ?\label{code:canvases-hashmap}?
impl CanvasPaintThread { ...
  fn start() -> (Sender<ConstellationCanvasMsg>, Sender<CanvasMsg>) { ?\label{code:fn-start}?
    let (msg_sender, msg_receiver) = channel(); ?\label{code:fn-start-chn-canvas}?
    let (create_sender, create_receiver) = channel(); ?\label{code:fn-start-chn-constellation}?
    thread::spawn(move || { loop { select! {  ?\label{code:fn-start-loop-start}?
        recv(canvas_msg_receiver) -> { ...
          CanvasMsg::Canvas2d(message, canvas_id) => { ...
            Canvas2dMsg::LineTo(point) => self.canvas(canvas_id).move_to(point),
            Canvas2dMsg::GetTransform(sender) =>
              sender.send(self.canvas(canvas_id).get_transform()).unwrap(), ... }
          CanvasMsg::Close(canvas_id) => canvas_paint_thread.canvases.remove(&canvas_id) } ?\label{code:fn-start-canvas-close}?
        recv(create_receiver) -> { ...
          ConstellationCanvasMsg::Create { id_sender, size } => {
            let canvas_id = ...; self.canvases.insert(canvas_id, CanvasData::new(size, ...)); ?\label{code:fn-start-id-creation}?
            id_sender.send(canvas_id); } } } } }); ?\label{code:fn-start-loop-end}?
    (create_sender, msg_sender) }
  fn canvas(&mut self, canvas_id: CanvasId) -> &mut CanvasData {
    self.canvases.get_mut(&canvas_id).expect("Bogus canvas id") } } ?\label{code:fn-start-bogusid}?
\end{lstlisting}

